BFGS on Convex Nonsmooth Functions: Convergence and Failure

Unmodified full BFGS with an Armijo-weak-Wolfe line search routinely succeeds on nonsmooth convex functions even as gradient jumps drive its inverse-Hessian approximations $H_k$ toward singularity and break classical trace-determinant potentials. In Part I, we show that along any bounded-gradient run with vanishing predicted decreases, an adjacent-degree hierarchy for the principal minors of $H_k$ forces the geometric and arithmetic means of $(g_k^T H_k g_k)^{-1}$ to diverge without smoothness or conditioning bounds. On structured nonsmooth objectives, a persistent optimality gap keeps that average bounded via a comparison energy $w_k^T B_k w_k$ that filters out orthogonal gradient jumps and bounds field rotation by objective decrease, proving convergence for every infinite admissible run (differentiable at accepted iterates) without assuming iterate convergence or spectral asymptotics. Static radial energies settle whole-sequence convergence on the open benchmark $F(u,v)=u^2+|v|$ of Guo and Lewis (2018) within an $n$-dimensional smooth-plus-homogeneous theorem, prove global convergence on all coercive positively homogeneous convex functions (including all norms), and yield $H_0$-independent local basins on finite polyhedral $C^{1,1}$ partitions such as $\ell_1$-regularized losses; moving comparison fields resolve nondegenerate planar smooth maxima with curved switching curves where radial secants fail. Conversely, in Part II we construct a coercive four-piece polyhedral function in $\mathbb{R}^2$ where unmodified BFGS ($H_0=I$, unit-first bracketing search) enters a self-similar three-step cycle and converges to a nonstationary point, plus two local counterexamples with failing starts arbitrarily near the unique minimizer: maxima of four convex $C^{2,1}$ branches and of four uniformly strongly convex $C^{1,1}$ branches.

==> figures/gradient_geometry.tex <==
% Vector construction from explicit gradients; no trajectory inference.
\begin{tikzpicture}[x=1.7cm,y=1.5cm,>=Stealth,font=\small]
\begin{scope}[shift={(-1.9,0)}]
\draw[->,gray] (-.8,0)--(1.55,0);\draw[->,gray] (0,-1.35)--(0,1.35);
\draw[line width=1.1pt] (1,-1)--(1,1);
\draw[->] (0,0)--(1,1);\draw[->] (0,0)--(1,-1);
\fill (1,1) circle (1.4pt) node[right] {$(1,1)$};
\fill (1,-1) circle (1.4pt) node[right] {$(1,-1)$};
\draw[->,thick,dashed] (0,0)--(-.65,0) node[below] {descent};
\node at (.4,-1.65) {(a) $u^2+|v|$, $u=1/2$};
\node[above left] at (0,0) {$0$};
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw[->,gray] (-1.35,0)--(1.4,0);\draw[->,gray] (0,-1.35)--(0,.55);
\fill[gray!15] (1,0)--(-1,-.125)--(.3184814276,-1.0252321197)--cycle;
\draw[thick] (1,0)--(-1,-.125)--(.3184814276,-1.0252321197)--cycle;
\draw[->] (0,0)--(.3184814276,-1.0252321197);
\fill (1,0) circle (1.4pt) node[above right] {$g_0$};
\fill (-1,-.125) circle (1.4pt) node[below left] {$g_1$};
\fill (.3184814276,-1.0252321197) circle (1.4pt) node[right] {$g_2$};
\fill[white] (0,0) circle (1pt);\draw (0,0) circle (1pt);
\node[above left] at (0,0) {$0$};
\node at (0,-1.65) {(b) Nonstationary three-slope corner};
\end{scope}
\end{tikzpicture}

